Multimodal Pretrained Models for Verifiable Sequential Decision-Making: Planning, Grounding, and Perception

Recently developed pretrained models can encode rich world knowledge expressed in multiple modalities, such as text and images. However, the outputs of these models cannot be integrated into algorithms to solve sequential decision-making tasks. We develop an algorithm that utilizes the knowledge from pretrained models to construct and verify controllers for sequential decision-making tasks, and to ground these controllers to task environments through visual observations with formal guarantees. In particular, the algorithm queries a pretrained model with a user-provided, text-based task description and uses the model's output to construct an automaton-based controller that encodes the model's task-relevant knowledge. It allows formal verification of whether the knowledge encoded in the controller is consistent with other independently available knowledge, which may include abstract information on the environment or user-provided specifications. Next, the algorithm leverages the vision and language capabilities of pretrained models to link the observations from the task environment to the text-based control logic from the controller (e.g., actions and conditions that trigger the actions). We propose a mechanism to provide probabilistic guarantees on whether the controller satisfies the user-provided specifications under perceptual uncertainties. We demonstrate the algorithm's ability to construct, verify, and ground automaton-based controllers through a suite of real-world tasks, including daily life and robot manipulation tasks.

==> figures/controllers/bsl.tex <==
\begin{tikzpicture}[thick,scale=.7, node distance=2.2cm, every node/.style={transform shape}]
	\node[state,initial] (1) at (0, 1) {\Large $q_{1}$};
	\node[state] (2) at (4, 3) {\Large $q_{2}$};
    \node[state] (3) at (7, 3) {\Large $q_{3}$};
	\node[state] (4) at (10, 1) {\Large $q_{4}$};
    \node[state] (5) at (7, -1) {\Large $q_{5}$};
	\node[state,accepting] (6) at (2, -1) {\Large $q_6$};

% 	\draw[<-, shorten <=1pt] (1.north) -- +(0, 1.5);
	\draw[->, shorten >=1pt, sloped] (1) to[left] node[below, align=center] {\small (\textit{True}, \\ ``understand guideline")} (2);
    
	\draw[->, shorten >=1pt, sloped] (2) to[left] node[below, align=center] {\small (\textit{True}, \\ ``complete train")} (3);
    
    \draw[->, shorten >=1pt, sloped] (3) to[left] node[below, align=center] {\small (\textit{True}, \\ ``follow SOP")} (4);
    \draw[->, shorten >=1pt, sloped] (4) to[left] node[below, align=center] {\small (\textit{True}, \\ ``wear PPE")} (5);
    \draw[->, shorten >=1pt, sloped] (5) to[left] node[below, align=center] {\small (\textit{True}, \\ ``handle" $\land$ ``store" $\land$ ``dispose material")} (6);
\end{tikzpicture}

==> figures/controllers/cross.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[state,initial] (0) at (0, 2) {\Large $q_0$};
	\node[state] (11) at (2, -1) {\Large $q_{11}$};
	\node[state] (12) at (4.5, 2) {\Large $q_{12}$};
    \node[state] (13) at (8, -1) {\Large $q_{13}$};
    \node[state] (21) at (2, 5) {\Large $q_{21}$};
	\node[state] (22) at (6, 5) {\Large $q_{22}$};
    \node[state] (23) at (10, 5) {\Large $q_{23}$};
	\node[state] (4) at (12, 2) {\Large $q_3$};

% 	\draw[<-, shorten <=1pt] (0.north) -- +(0, 0.6);
	\draw[->, shorten >=1pt, sloped, color=brown] (0) to[left] node[below, align=center, color=brown] {\small ($\neg$ \textit{traffic light}, \\ $\noop$)} (11);
    \draw[->, shorten >=1pt, sloped, color=purple] (0) to[left] node[above, align=center, color=purple] {\small (\textit{traffic light}, \\ $\noop$)} (21);

    \draw[->, shorten >=1pt] (11) to[loop below] node[align=center] {\small (\textit{at crosswalk}, $\noop$)} ();
	\draw[->, shorten >=1pt, color=brown] (11) to[left] node[below, align=center, sloped, color=brown] {\small ($\neg$ \textit{at crosswalk}, \\ ``look for crosswalk")} (12);
 
    \draw[->, shorten >=1pt, color=brown] (12) to[loop above] node[align=center, color=brown] {\small (\textit{vehicle come}, $\noop$)} ();
    \draw[->, shorten >=1pt, color=brown] (12) to[left] node[above, align=center, sloped, color=brown] {\small (\textit{$\neg$vehicle come}, $\epsilon$)} (13);
    
    \draw[->, shorten >=1pt] (13) to[loop below] node[align=center] {\small (\textit{vehicle come $\vee \neg$ at crosswalk}, $\noop$)} ();
    \draw[->, shorten >=1pt, color=brown] (13) to[left] node[below, align=center, sloped, color=brown] {\small (\textit{$\neg$ vehicle come $\land$ at crosswalk}, \\ ``cross road")} (4);
    

    \draw[->, shorten >=1pt] (21) to[loop above] node[align=center] {\small (\textit{at PC}, $\noop$)} ();
	\draw[->, shorten >=1pt, color=purple] (21) to[left] node[below, align=center, sloped, color=purple] {\small ($\neg$ \textit{at PC}, \\ ``approach PC")} (22);
 
    \draw[->, shorten >=1pt, color=purple] (22) to[loop above] node[align=center, color=purple] {\small (\textit{$\neg$ green}, $\noop$)} ();
    \draw[->, shorten >=1pt, color=purple] (22) to[left] node[below, align=center, sloped, color=purple] {\small (\textit{green}, $\noop$)} (23);
    
    \draw[->, shorten >=1pt] (23) to[loop above] node[align=center] {\small (\textit{$\neg$ green $\vee \neg$ at PC}, $\noop$)} ();
    \draw[->, shorten >=1pt, color=purple] (23) to[left] node[above, align=center, sloped, color=purple] {\small (\textit{green $\land$ at PC}, \\ ``cross road")} (4);

     \draw[->, shorten >=1pt] (4) to[loop below] node[align=center] {\small (\textit{True}, \\ $\noop$)} ();
	
\end{tikzpicture}

==> figures/controllers/cross_grounding.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
    \node[state, initial] (21) at (0, 3) {\Large $q_{1}$};
	\node[state] (22) at (4, 3) {\Large $q_{2}$};
    \node[state] (23) at (8, 3) {\Large $q_{3}$};
	\node[state] (3) at (12, 3) {\Large $q_4$};


    \draw[->, shorten >=1pt] (21) to[loop above] node[align=center] {\small (\textit{at PC $\vee$ \UNC}, $\noop$)} ();
	\draw[->, shorten >=1pt ] (21) to[left] node[above, align=center, sloped] {\small ($\neg$ \textit{at PC}, \\ ``approach PC")} (22);
 
    \draw[->, shorten >=1pt ] (22) to[loop above] node[align=center] {\small (\textit{\UNC $\vee \neg$ green},  $\noop$)} ();
    \draw[->, shorten >=1pt ] (22) to[left] node[above, align=center, sloped] {\small (\textit{green}, $\noop$)} (23);
    
    \draw[->, shorten >=1pt ] (23) to[loop above] node[align=center] {\small (\textit{\UNC $\vee \neg$ green $\vee \neg$ at PC}, $\noop$)} ();
    \draw[->, shorten >=1pt ] (23) to[left] node[above, align=center, sloped] {\small (\textit{green $\land$ at PC}, \\ ``cross road")} (3);

    \draw[->, shorten >=1pt] (3) to[loop above] node[align=center] {\small (\textit{True}, $\noop$)} ();
	
\end{tikzpicture}

==> figures/controllers/cross_no_color.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
    \node[state, initial] (21) at (0, 0) {\Large $q_{1}$};
	\node[state] (22) at (4, 0) {\Large $q_{2}$};
    \node[state] (23) at (8, 0) {\Large $q_{3}$};
	\node[state] (4) at (12, 0) {\Large $q_4$};

    \draw[->, shorten >=1pt] (21) to[loop above] node[align=center] {\small (\textit{at PC}, $\noop$)} ();
	\draw[->, shorten >=1pt, color=black] (21) to[left] node[above, align=center, sloped, color=black] {\small ($\neg$ \textit{at PC}, \\ ``approach PC")} (22);
 
    \draw[->, shorten >=1pt, color=black] (22) to[loop above] node[align=center, color=black] {\small (\textit{$\neg$ green}, $\noop$)} ();
    \draw[->, shorten >=1pt, color=black] (22) to[left] node[above, align=center, sloped, color=black] {\small (\textit{green}, $\noop$)} (23);
    
    \draw[->, shorten >=1pt] (23) to[loop above] node[align=center] {\small (\textit{$\neg$ green $\vee \neg$ at PC}, $\noop$)} ();
    \draw[->, shorten >=1pt, color=black] (23) to[left] node[above, align=center, sloped, color=black] {\small (\textit{green $\land$ at PC}, \\ ``cross road")} (4);

     \draw[->, shorten >=1pt] (4) to[loop above] node[align=center] {\small (\textit{True}, $\noop$)} ();
	
\end{tikzpicture}

==> figures/controllers/cross_road1.tex <==
\begin{tikzpicture}[
    thick,scale=.6, 
    node distance=2.2cm, 
    every node/.style={transform shape}
]
    \newlength{\nodeVdist}
    \newlength{\nodeHdist}
    \setlength{\nodeVdist}{30mm}
    \setlength{\nodeHdist}{20mm}

    \node[state, initial] (21) {\Large $q_{21}$};
    \node[state, right=\nodeHdist of 21] (22) {\Large $q_{22}$};
    \node[state, above=\nodeVdist of 22] (23) {\Large $q_{23}$};
    \node[state, left=\nodeHdist of 23] (4) {\Large $q_3$};

    \draw[->, shorten >=1pt] (21) to[loop above] node[align=center] {\small (\textit{at PC}, $\noop$)} ();
	\draw[->, shorten >=1pt] (21) to[left] node[below, align=center, sloped] {\small ($\neg$ \textit{at PC}, \\ ``approach PC")} (22);
 
    \draw[->, shorten >=1pt] (22) to[loop right] node[align=center] {\small (\textit{$\neg$ green}, $\noop$)} ();
    
    \draw[->, shorten >=1pt] (22) to[left] node[below, align=center, sloped] {\small (\textit{green}, $\noop$)} (23);
    
    \draw[->, shorten >=1pt] (23) to[loop right] node[align=center] {\small (\textit{$\neg$ green $\vee \neg$ at PC}, $\noop$)} ();
    \draw[->, shorten >=1pt] (23) to[left] node[above, align=center, sloped] {\small (\textit{green $\land$ at PC}, \\ ``cross road")} (4);

     \draw[->, shorten >=1pt] (4) to[loop below] node[align=center] {\small (\textit{True}, $\noop$)} ();

    \draw[
        -{Triangle[width=15pt,length=8pt]}, 
        line width=8pt,
        color=black!65!white,
    ] ($(22.east) + (2, 2)$) -- node [above, xshift=-2mm, yshift=2mm, align=center] {Automatic \\ Controller \\ Refinement} ($(22.east) + (4.5, 2)$);    
 
\end{tikzpicture}

==> figures/controllers/cross_road2.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
    \node[state, initial] (21) at (0, 3) {\Large $q_{21}$};
	\node[state] (22) at (3, 3) {\Large $q_{22}$};
    \node[state] (23) at (6, 3) {\Large $q_{23}$};
	\node[state] (3) at (10, 3) {\Large $q_3$};

    \node[state] (4) at (6, 6) {\Large $q_{4}$};

    \draw[->, shorten >=1pt] (21) to[loop below] node[align=center] {\small (\textit{at PC $\land$ other side}, $\noop$)} ();
	\draw[->, shorten >=1pt] (21) to[left] node[above, align=center, sloped] {\small ($\neg$ \textit{at PC}, \\ ``approach PC")} (22);
 
    \draw[->, shorten >=1pt] (22) to[loop above] node[align=center] {\small (\textit{$\neg$ green}, $\noop$)} ();
    \draw[->, shorten >=1pt] (22) to[left] node[above, align=center, sloped] {\small (\textit{green}, $\noop$)} (23);
    
    \draw[->, shorten >=1pt] (23) to[loop above] node[align=center] {\small (\textit{$\neg$ green $\vee \neg$ at PC}, $\noop$)} ();
    \draw[->, shorten >=1pt] (23) to[left] node[above, align=center, sloped] {\small (\textit{green $\land$ at PC}, \\ ``cross road")} (3);

    \draw[->, shorten >=1pt] (3) to[loop below] node[align=center] {\small (\textit{True}, \\ $\noop$)} ();

    % refined node
    \draw[->, shorten >=1pt] (21) to[bend left] node[above, align=center, sloped] {\small (\textit{at PC $\land\neg$ green $\land\neg$ other side}, $\noop$)} (4);
    \draw[->, shorten >=1pt] (4) to[bend left] node[above, align=center, sloped] {\small (\textit{green $\land$ at PC $\land \neg$ other side}, \\ ``cross road")} (3);
    \draw[->, shorten >=1pt] (4) to[loop above] node[align=center] {\small (\textit{$\neg$ green $\vee \neg$ at PC $\vee$ other side}, $\noop$)} ();

    \draw[->, shorten >=1pt] (21) to[bend right] node[below, align=center, sloped] {\small (\textit{at PC $\land$ green $\land\neg$ other side}, ``cross road")} (3);
	
\end{tikzpicture}

==> figures/controllers/robotarm.tex <==
\begin{tikzpicture}[thick,scale=.7, node distance=2.2cm, every node/.style={transform shape}]
	\node[state,initial] (1) at (0, 4) {\Large $q_{1}$};
	\node[state] (2) at (0, 0) {\Large $q_{2}$};
    \node[state] (3) at (4, 0) {\Large $q_{3}$};
	\node[state] (4) at (9, 0) {\Large $q_{4}$};

	\draw[->, shorten >=1pt] (1) to[loop above] node[align=center] {\small (\UNC{} $\vee \neg$ \textit{block on table}, $\noop$)} ();
    \draw[->, shorten >=1pt, sloped] (1) to[left] node[above, align=center] {\small (\textit{block on table}, \\ ``target one block")} (2);

    \draw[->, shorten >=1pt] (2) to[loop below] node[align=center] {\small ( \UNC{} $\vee \neg$ \textit{targeted}, $\noop$)} ();
    \draw[->, shorten >=1pt, sloped] (2) to[left] node[above, align=center] {\small (\textit{targeted}, \\ ``classify color")} (3);

    \draw[->, shorten >=1pt] (3) to[loop below] node[align=center] {\small ( \textit{\UNC{} $\vee \neg$ red $\land \neg$ yellow}, $\noop$)} ();
    \draw[->, shorten >=1pt, sloped] (3) to[bend left] node[above, align=center] {\small (\textit{red}, \\ ``place block")} (4);
    \draw[->, shorten >=1pt, sloped] (3) to[bend right] node[above, align=center] {\small (\textit{yellow}, \\ ``leave block")} (4);
    
    \draw[->, shorten >=1pt] (4) to[bend right] node[above, align=center] {\small (True, $\noop$)} (1);
\end{tikzpicture}

==> figures/controllers/system.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
    \node[draw, align=left] at (-5,5) {\Large Original Controller};
    \node[state, initial] (01) at (0, 5) {\Large $q_{1}$};
	\node[state] (02) at (4, 5) {\Large $q_{2}$};
    \node[state] (03) at (10, 5) {\Large $q_{3}$};
	\node[state] (04) at (14, 5) {\Large $q_4$};

    \draw[->, shorten >=1pt] (01) to[loop above] node[align=center] {\small ( $\neg$ \textit{trash bin}, $\noop$)} ();
	\draw[->, shorten >=1pt] (01) to[left] node[below, align=center, sloped] {\small (\textit{trash bin}, \\ ``open Trash")} (02);
 
    \draw[->, shorten >=1pt] (02) to[loop above] node[align=center] {\small (\textit{$\neg$ trash opened $\vee \neg$ folder exist }, $\noop$)} ();
    \draw[->, shorten >=1pt] (02) to[left] node[below, align=center, sloped] {\small (\textit{trash opened $\land $ folder exist}, \\ ``find folder")} (03);
    
    \draw[->, shorten >=1pt] (03) to[loop above] node[align=center] {\small (\textit{$\neg$ folder finded}, $\noop$)} ();
    \draw[->, shorten >=1pt] (03) to[left] node[below, align=center, sloped] {\small (\textit{folder finded}, \\ ``restore folder")} (04);

    \draw[->, shorten >=1pt] (04) to[loop above] node[align=center] {\small (\textit{True}, $\noop$)} ();


    \node[draw, align=left] at (-5,1.5) {\Large Refined Automatically};
    \node[state, initial] (11) at (0, 2) {\Large $q_{1}$};
	\node[state] (12) at (4, 2) {\Large $q_{2}$};
    \node[state] (13) at (10, 2) {\Large $q_{3}$};
	\node[state] (14) at (14, 2) {\Large $q_4$};
    \node[state] (15) at (4, 1) {\Large $q_5$};
    \node[state] (16) at (10, 1) {\Large $q_6$};

    \draw[->, shorten >=1pt] (11) to[loop above] node[align=center] {\small ( $\neg$ \textit{trash bin}, $\noop$)} ();
	\draw[->, shorten >=1pt] (11) to[left] node[above, align=center, sloped] {\small (\textit{trash bin}, \\ ``open Trash")} (12);
 
    \draw[->, shorten >=1pt] (12) to[loop above] node[align=center] {\small (\textit{$\neg$ trash opened $\vee \neg$ folder exist }, $\noop$)} ();
    \draw[->, shorten >=1pt] (12) to[left] node[above, align=center, sloped] {\small (\textit{trash opened $\land $ folder exist}, \\ ``find folder")} (13);
    
    \draw[->, shorten >=1pt] (13) to[loop above] node[align=center] {\small (\textit{$\neg$ folder found}, $\noop$)} ();
    \draw[->, shorten >=1pt] (13) to[left] node[above, align=center, sloped] {\small (\textit{folder finded}, \\ ``restore folder")} (14);

    \draw[->, shorten >=1pt] (11) to[left] node[below, align=center, sloped] {\small (\textit{trash bin}, \\ ``open Trash")} (15);

    \draw[->, shorten >=1pt] (15) to[loop below] node[align=center] {\small (\textit{$\neg$ trash opened}, $\noop$)} ();
    \draw[->, shorten >=1pt] (15) to[left] node[below, align=center, sloped] {\small (\textit{trash opened}, \\ ``view Trash")} (16);

    \draw[->, shorten >=1pt] (16) to[loop below] node[align=center] {\small (\textit{$\neg$ folder found}, $\noop$)} ();
    \draw[->, shorten >=1pt] (16) to[left] node[below, align=center, sloped] {\small (\textit{folder found}, \\ ``restore folder")} (14);

    \draw[->, shorten >=1pt] (14) to[loop above] node[align=center] {\small (\textit{True}, $\noop$)} ();



    \node[draw, align=left] at (-4,-1) {\Large Refined through Counter-Example};
    \node[state, initial] (21) at (2, -3) {\Large $q_{1}$};
	\node[state] (22) at (6, -3) {\Large $q_{2}$};
    \node[state] (23) at (10, -3) {\Large $q_{3}$};
	\node[state] (24) at (14, -3) {\Large $q_4$};

    \draw[->, shorten >=1pt] (21) to[loop above] node[align=center] {\small ( $\neg$ \textit{trash bin}, $\noop$)} ();
	\draw[->, shorten >=1pt] (21) to[left] node[below, align=center, sloped] {\small (\textit{trash bin}, \\ ``open Trash")} (22);
 
    \draw[->, shorten >=1pt] (22) to[loop above] node[align=center] {\small (\textit{$\neg$ trash opened }, $\noop$)} ();
    \draw[->, shorten >=1pt] (22) to[left] node[below, align=center, sloped] {\small (\textit{trash opened}, \\ ``view Trash")} (23);
    
    \draw[->, shorten >=1pt] (23) to[loop above] node[align=center] {\small (\textit{$\neg$ folder selected}, $\noop$)} ();
    \draw[->, shorten >=1pt] (23) to[left] node[below, align=center, sloped] {\small (\textit{folder found}, \\ ``restore folder")} (24);

    \draw[->, shorten >=1pt] (24) to[loop above] node[align=center] {\small (\textit{True}, $\noop$)} ();
	
\end{tikzpicture}

==> figures/plots/acc_false_threshold.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{255,165,0}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Accuracy vs. False Threshold},
x grid style={darkgray176},
xlabel={false threshold},
xmin=0.0725, xmax=0.6775,
xtick style={color=black},
y grid style={darkgray176},
ylabel={correct / predicted false},
ymin=0.0549999999999996, ymax=1.045,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.1,1)
--(axis cs:0.1,1)
--(axis cs:0.15,1)
--(axis cs:0.2,0.925)
--(axis cs:0.25,0.9)
--(axis cs:0.3,0.699999999999999)
--(axis cs:0.35,0.625)
--(axis cs:0.4,0.5)
--(axis cs:0.45,0.424999999999999)
--(axis cs:0.5,0.300000000000001)
--(axis cs:0.55,0.200000000000001)
--(axis cs:0.6,0.0999999999999996)
--(axis cs:0.65,0.0999999999999996)
--(axis cs:0.65,0.175000000000001)
--(axis cs:0.65,0.175000000000001)
--(axis cs:0.6,0.200000000000001)
--(axis cs:0.55,0.300000000000001)
--(axis cs:0.5,0.399999999999999)
--(axis cs:0.45,0.5)
--(axis cs:0.4,0.6)
--(axis cs:0.35,0.699999999999999)
--(axis cs:0.3,0.775)
--(axis cs:0.25,0.975)
--(axis cs:0.2,1)
--(axis cs:0.15,1)
--(axis cs:0.1,1)
--cycle;

\addplot [semithick, steelblue31119180, mark=*]
table {%
0.1 1
0.15 1
0.2 0.975
0.25 0.925
0.3 0.725
0.35 0.674999999999999
0.4 0.55
0.45 0.475
0.5 0.35
0.55 0.250000000000001
0.6 0.15
0.65 0.125
};
\end{axis}

\end{tikzpicture}


==> figures/plots/acc_true_threshold.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Accuracy vs. True Threshold},
x grid style={darkgray176},
xlabel={true threshold},
xmin=0.0225, xmax=0.6275,
xtick style={color=black},
y grid style={darkgray176},
ylabel={correct / predicted true},
ymin=0.078625, ymax=1.043875,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.05,0.13)
--(axis cs:0.05,0.1225)
--(axis cs:0.1,0.1225)
--(axis cs:0.15,0.1225)
--(axis cs:0.2,0.1225)
--(axis cs:0.25,0.1475)
--(axis cs:0.3,0.3075)
--(axis cs:0.35,0.445)
--(axis cs:0.4,0.765)
--(axis cs:0.45,0.9475)
--(axis cs:0.5,1)
--(axis cs:0.55,1)
--(axis cs:0.6,1)
--(axis cs:0.6,1)
--(axis cs:0.6,1)
--(axis cs:0.55,1)
--(axis cs:0.5,1)
--(axis cs:0.45,1)
--(axis cs:0.4,0.935)
--(axis cs:0.35,0.6)
--(axis cs:0.3,0.39)
--(axis cs:0.25,0.17)
--(axis cs:0.2,0.13)
--(axis cs:0.15,0.13)
--(axis cs:0.1,0.13)
--(axis cs:0.05,0.13)
--cycle;

\addplot [semithick, steelblue31119180, mark=*]
table {%
0.05 0.1275
0.1 0.1275
0.15 0.1275
0.2 0.1275
0.25 0.1625
0.3 0.345
0.35 0.5225
0.4 0.85
0.45 0.9825
0.5 1
0.55 1
0.6 1
};
\end{axis}

\end{tikzpicture}


==> figures/rules/cond.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[state] (0) at (0, 0) {\Large $q_i$};
	\node[state] (1) at (3, 0) {\Large $q_{j}$};

	\draw[->, shorten >=1pt] (0) to[left] node[above, align=center, sloped] {(\textit{VP$_2^C$}, VP$_2$)} (1);
    \draw[->, shorten >=1pt] (0) to[loop below] node[align=center] {$(\lnot\textit{VP}_2^C, \noop)$} ();
\end{tikzpicture}

==> figures/rules/cond_merge.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[state] (0) at (0, 0) {\Large $q_i$};
	\node[state] (1) at (3, 0) {\Large $q_{j}$};
	\node[state] (2) at (-3, 0) {\Large $q_{k}$};

% 	\draw[<-, shorten <=1pt] (0.north) -- +(0, 0.6);
	\draw[->, shorten >=1pt] (0) to[left] node[above, align=center, sloped] {$(\textit{VP}_2^C, \text{VP}_2)$} (1);
    \draw[->, shorten >=1pt] (0) to[left] node[below, align=center, sloped] {$(\lnot\textit{VP}_2^C, \text{VP}_{3})$} (2);
\end{tikzpicture}

==> figures/rules/cond_multi.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[state] (0) at (0, 0) {\Large $q_i$};
	\node[state] (1) at (3, 0) {\Large $q_{j}$};
	\node[state] (2) at (-3, 0) {\Large $q_{k}$};

% 	\draw[<-, shorten <=1pt] (0.north) -- +(0, 0.6);
	\draw[->, shorten >=1pt] (0) to[left] node[above, align=center, sloped] {$(\textit{VP}_2^C, \text{VP}_2)$} (1);
    \draw[->, shorten >=1pt] (0) to[left] node[below, align=center, sloped] {$(\lnot\textit{VP}_4^C, \text{VP}_{4})$} (2);
    \draw[->, shorten >=1pt] (0) to[loop below] node[align=center] {$(\neg\textit{VP}_2^C \land \neg\textit{VP}_4^C, \noop)$} ();
\end{tikzpicture}

==> figures/rules/default_trans.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[state] (0) at (0, 0) {\Large $q_i$};
	\node[state] (1) at (3, 0) {\Large $q_{i+1}$};
	% \node[state] (2) at (8, 0) {\Large $q_{i+2}$};

% 	\draw[<-, shorten <=1pt] (0.north) -- +(0, 0.6);
	\draw[->, shorten >=1pt] (0) to[left] node[below, align=center] {$(\textit{VP}_1^C, \text{VP}_1)$} (1);
    \draw[->, shorten >=1pt] (0) to[loop left] node[below, align=center] {\small $(\neg \textit{VP}_1^C, \epsilon)$} ();
\end{tikzpicture}

==> figures/rules/direct_trans.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[state] (0) at (0, 0) {\Large $q_i$};
	% \node[state] (1) at (3, 1) {\Large $q_{i+1}$};
	\node[state] (2) at (3, 0) {\Large $q_j$};

% 	\draw[<-, shorten <=1pt] (0.north) -- +(0, 0.6);
	\draw[->, shorten >=1pt] (0) to[left] node[below, align=center] {$(\ltrue,\noop)$} (2);
\end{tikzpicture}

==> figures/rules/self_trans.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[state] (0) at (0, 0) {\Large $q_i$};
	\node[state] (1) at (3, 0) {\Large $q_{i+1}$};

% 	\draw[<-, shorten <=1pt] (0.north) -- +(0, 0.6);
	\draw[->, shorten >=1pt] (0) to[left] node[below, align=center] {$(\textit{VP}_1^E, \text{VP}_2)$} (1);
    \draw[->, shorten >=1pt] (0) to[loop below] node[align=center] {$(\lnot\textit{VP}_1^E, \noop)$} ();
\end{tikzpicture}

==> figures/rules/self_trans_until.tex <==
\begin{tikzpicture}[thick,scale=.6, node distance=2.2cm, every node/.style={transform shape}]
	\node[state] (0) at (0, 0) {\Large $q_i$};
	\node[state] (1) at (3, 0) {\Large $q_{i+1}$};

% 	\draw[<-, shorten <=1pt] (0.north) -- +(0, 0.6);
	\draw[->, shorten >=1pt] (0) to[left] node[below, align=center] {$(\textit{VP}_1, \noop)$} (1);
    \draw[->, shorten >=1pt] (0) to[loop below] node[align=center] {$(\lnot\textit{VP}_1, \text{VP}_2)$} ();
\end{tikzpicture}

==> figures/verification/arm_model.tex <==
\begin{tikzpicture}[
    scale=.7,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state] (q0)
    at (0,0)
    {\Large $100$};
\node[state] (q1)
    at (3,2)
    {\Large $110$};
\node[state] (q2)
    at (3,-2)
    {\Large $101$};
\node[state] (q3)
    at (6,2)
    {\Large $010$};
\node[state] (q4)
    at (6,-2)
    {\Large $001$};

% == EDGES =================================================================== %
\path[->,sloped]

(q0) % ----------------------------------------------------------------------- %
edge[loop left] node[]
    {$\neg$ classify color}
    ()
edge[] node[above]
    { classify color }
    (q1)
edge[] node[below]
    { classify color }
    (q2)

(q1) % ----------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\neg$ place $\land \neg$ leave }
    ()
edge[bend right] node[above]
    { place }
    (q3)
edge[bend left] node[below]
    { leave }
    (q3)
    
(q2) % ----------------------------------------------------------------------- %
edge[loop below] node[sloped=false]
    { $\neg$ place $\land \neg$ leave }
    ()
edge[bend right] node[above]
    { place }
    (q4)
edge[bend left] node[below]
    { leave }
    (q4)

(q3) % ----------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\neg$ target block}
    ()
edge[bend left] node[]
    {  }
    (q0)

(q4) % ----------------------------------------------------------------------- %
edge[loop below] node[sloped=false]
    {$\neg$ target block}
    ()
edge[bend right] node[right, sloped=false]
    { $\quad$ target block }
    (q0)
;

\end{tikzpicture}

==> figures/verification/cross_TL_model.tex <==
\begin{tikzpicture}[
    scale=.7,
    node distance=2.2cm,
    thick,
    every node/.append style={transform shape},
]

% == NODES =================================================================== %
\node[state] (q0)
    at (0,0)
    {\Large $000$};
\node[state] (q1)
    at (3,3)
    {\Large $100$};
\node[state] (q2)
    at (3,0)
    {\Large $010$};
\node[state] (q3)
    at (3,-3)
    {\Large $001$};
\node[state] (q4)
    at (6,3)
    {\Large $110$};
\node[state] (q5)
    at (6,0)
    {\Large $101$};
\node[state] (q6)
    at (6,-3)
    {\Large $011$};
\node[state] (q7)
    at (9,0)
    {\Large $111$};

% == EDGES =================================================================== %
\path[->,sloped]

(q0) % ----------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\noop$}
    ()
edge[color=violet] node[below, color=violet]
    { approach PC }
    (q1)
edge[] node[below]
    { $\noop$ }
    (q2)
edge[color=orange] node[below, color=orange]
    { cross road }
    (q3)

(q1) % ----------------------------------------------------------------------- %
edge[loop below] node[sloped=false]
    {$\noop$}
    ()
edge[] node[below]
    { $\noop$ }
    (q4)
edge[color=orange] node[below]
    {  }
    (q5)
    
(q2) % ----------------------------------------------------------------------- %
edge[loop below] node[sloped=false]
    {$\noop$}
    ()
edge[color=violet] node[below, color=violet]
    {  }
    (q4)
edge[color=orange] node[below]
    {  }
    (q6)
edge[] node[below]
    {  }
    (q0)

(q3) % ----------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\noop$}
    ()
edge[color=violet] node[below]
    {  }
    (q5)
edge[] node[below]
    { $\noop$ }
    (q6)


(q4) % ----------------------------------------------------------------------- %
edge[loop below] node[sloped=false]
    {$\noop$}
    ()
edge[color=orange] node[below]
    {  }
    (q7)
edge[] node[below]
    {  }
    (q1)

(q5) % ----------------------------------------------------------------------- %
edge[loop below] node[sloped=false]
    {$\noop$}
    ()
edge[] node[below]
    { $\noop$ }
    (q7)

(q6) % ----------------------------------------------------------------------- %
edge[loop above] node[sloped=false]
    {$\noop$}
    ()
edge[color=violet] node[below]
    {  }
    (q7)
edge[] node[below]
    {  }
    (q3)

(q7) % ----------------------------------------------------------------------- %
edge[loop below] node[sloped=false]
    {$\noop$}
    ()
edge[] node[below]
    {  }
    (q5)
;

\end{tikzpicture}
